Federated Unsupervised Visual Representation Learning via Exploiting General Content and Personal Style

Discriminative unsupervised learning methods such as contrastive learning have demonstrated the ability to learn generalized visual representations on centralized data. It is nonetheless challenging to adapt such methods to a distributed system with unlabeled, private, and heterogeneous client data due to user styles and preferences. Federated learning enables multiple clients to collectively learn a global model without provoking any privacy breach between local clients. On the other hand, another direction of federated learning studies personalized methods to address the local heterogeneity. However, work on solving both generalization and personalization without labels in a decentralized setting remains unfamiliar. In this work, we propose a novel method, FedStyle, to learn a more generalized global model by infusing local style information with local content information for contrastive learning, and to learn more personalized local models by inducing local style information for downstream tasks. The style information is extracted by contrasting original local data with strongly augmented local data (Sobel filtered images). Through extensive experiments with linear evaluations in both IID and non-IID settings, we demonstrate that FedStyle outperforms both the generalization baseline methods and personalization baseline methods in a stylized decentralized setting. Through comprehensive ablations, we demonstrate our design of style infusion and stylized personalization improve performance significantly.

==> images/intuition.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,371); %set diagram left start at 0, and has height of 371

%Straight Lines [id:da259914181405573] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (240,120) -- (296,120) ;
\draw [shift={(300,120)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da4619063571863695] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (240,50) -- (296,50) ;
\draw [shift={(300,50)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da9316614258695564] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (335,50) -- (391,50) ;
\draw [shift={(395,50)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da7452893543593335] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (335,120) -- (391,120) ;
\draw [shift={(395,120)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da07930644258355524] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (160,50) -- (196,50) ;
\draw [shift={(200,50)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da2023725794987401] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (160,120) -- (196,120) ;
\draw [shift={(200,120)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da34167568201258147] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (40,84.5) -- (106.41,51.77) ;
\draw [shift={(110,50)}, rotate = 153.76] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da6518407386227685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (40,84.5) -- (106.43,118.19) ;
\draw [shift={(110,120)}, rotate = 206.89] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Rounded Rect [id:dp3322348751784556] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ][line width=3]  (200,18) .. controls (200,13.58) and (203.58,10) .. (208,10) -- (232,10) .. controls (236.42,10) and (240,13.58) .. (240,18) -- (240,152) .. controls (240,156.42) and (236.42,160) .. (232,160) -- (208,160) .. controls (203.58,160) and (200,156.42) .. (200,152) -- cycle ;
%Shape: Circle [id:dp4684886534582584] 
\draw  [line width=3]  (110,50) .. controls (110,36.19) and (121.19,25) .. (135,25) .. controls (148.81,25) and (160,36.19) .. (160,50) .. controls (160,63.81) and (148.81,75) .. (135,75) .. controls (121.19,75) and (110,63.81) .. (110,50) -- cycle ;
%Curve Lines [id:da38958374585715694] 
\draw [color={rgb, 255:red, 249; green, 6; blue, 36 }  ,draw opacity=1 ][line width=2.25]    (267,97.5) .. controls (271,193.5) and (260,175.5) .. (228,177.5) .. controls (196,179.5) and (43.5,173.88) .. (33,178.5) .. controls (22.87,182.96) and (28.57,196.51) .. (28.08,230.7) ;
\draw [shift={(28,234.5)}, rotate = 271.55] [color={rgb, 255:red, 249; green, 6; blue, 36 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da09414291890410253] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (160,215) -- (300,215) ;
\draw [shift={(300,215)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da4566726553164755] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (160,290) -- (300,290) ;
\draw [shift={(300,290)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Circle [id:dp7184347547321996] 
\draw  [line width=3]  (110,120) .. controls (110,106.19) and (121.19,95) .. (135,95) .. controls (148.81,95) and (160,106.19) .. (160,120) .. controls (160,133.81) and (148.81,145) .. (135,145) .. controls (121.19,145) and (110,133.81) .. (110,120) -- cycle ;
%Straight Lines [id:da9043909999057977] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (45,255) -- (111.53,216.98) ;
\draw [shift={(115,215)}, rotate = 150.26] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da22773453957248835] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (45,255) -- (111.42,288.21) ;
\draw [shift={(115,290)}, rotate = 206.57] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Rectangle [id:dp15524996612763187] 
\draw  [line width=3]  (115,190) -- (160,190) -- (160,240) -- (115,240) -- cycle ;
%Shape: Rectangle [id:dp6769556405625714] 
\draw  [line width=3]  (115,265) -- (160,265) -- (160,315) -- (115,315) -- cycle ;
%Rounded Rect [id:dp2084645156577245] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ][line width=3]  (300,32) .. controls (300,28.13) and (303.13,25) .. (307,25) -- (328,25) .. controls (331.87,25) and (335,28.13) .. (335,32) -- (335,298) .. controls (335,301.87) and (331.87,305) .. (328,305) -- (307,305) .. controls (303.13,305) and (300,301.87) .. (300,298) -- cycle ;
% %Straight Lines [id:da4982904179803531] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (250,215) -- (296,215) ;
% \draw [shift={(300,215)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
% %Straight Lines [id:da2690506712494549] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (250,290) -- (296,290) ;
% \draw [shift={(300,290)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
% %Rounded Rect [id:dp5933034256263936] 
% \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ][line width=3]  (190,202) .. controls (190,195.37) and (195.37,190) .. (202,190) -- (238,190) .. controls (244.63,190) and (250,195.37) .. (250,202) -- (250,303) .. controls (250,309.63) and (244.63,315) .. (238,315) -- (202,315) .. controls (195.37,315) and (190,309.63) .. (190,303) -- cycle ;
%Straight Lines [id:da37423358990584354] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (335,215) -- (391,215) ;
\draw [shift={(395,215)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da5232187308501377] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (335,290) -- (391,290) ;
\draw [shift={(395,290)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
% %Rounded Rect [id:dp7523177544878321] 
% \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ][line width=3]  (300,197) .. controls (300,193.13) and (303.13,190) .. (307,190) -- (328,190) .. controls (331.87,190) and (335,193.13) .. (335,197) -- (335,303) .. controls (335,306.87) and (331.87,310) .. (328,310) -- (307,310) .. controls (303.13,310) and (300,306.87) .. (300,303) -- cycle ;
%Rounded Rect [id:dp26113956883084555] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (400,71) .. controls (400,51.67) and (417.67,36) .. (437,36) -- (600,36) .. controls (620,36) and (630,51.67) .. (630,71) -- (630,286.5) .. controls (630,305.83) and (620,321.5) .. (600,321.5) -- (437,321.5) .. controls (417.67,321.5) and (400,305.83) .. (400,286.5) -- cycle ;


% Text Node
\draw (415,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{150pt}\setlength\topsep{0pt}

{\huge \begin{equation*}
\mathbf{h} =F'(\mathbf{h}_{c} ,\mathbf{h}_{s})
\end{equation*}}
\begin{center}

{\huge $\mathbf{z}'$ \textbf{is robust to} $\mathbf{h}_{s}^*$}
\end{center}

\end{minipage}};
% Text Node
\draw (415,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{145pt}\setlength\topsep{0pt}

{\huge \begin{equation*}
\mathbf{x} =F(c,s)
\end{equation*}}
\begin{center}

{\huge $\mathbf{z}$ \textbf{is robust to} $s^*$}
\end{center}

\end{minipage}};
% Text Node

\draw (20,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\mathbf{x}$}};
% Text Node
\draw (55,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $s^{1}$}};
% Text Node
\draw (55,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $s^{2}$}};
% Text Node
\draw (120,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\mathbf{x}^{1}$}};
% Text Node
\draw (120,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\mathbf{x}^{2}$}};
% Text Node
\draw (230,35) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.64] [align=left] {\textbf{{\huge Extractor}}};
% % Text Node
% \draw (328,45) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.64] [align=left] {\textbf{{\LARGE Projector}}};
% Text Node
\draw (255,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\mathbf{h}$}};
% Text Node
\draw (350,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\mathbf{z}$}};
% Text Node
\draw (115,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\mathbf{h}^{'1}$}};
% Text Node
\draw (115,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\mathbf{h}^{'2}$}};
% Text Node
\draw (20,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\mathbf{h}$}};
% Text Node
\draw (55,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\mathbf{h}_{s}^{1}$}};
% Text Node
\draw (55,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\mathbf{h}_{s}^{2}$}};
% % Text Node
% \draw (231.01,199.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.64] [align=left] {\textbf{{\huge Generator}}};
% Text Node
\draw (328,120) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.64] [align=left] {\textbf{{\huge Projector}}};
% Text Node
\draw (210,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\mathbf{h}'$}};
% Text Node
\draw (350,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\mathbf{z}'$}};
% Text Node
\draw (390,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor[rgb]{0.82,0.01,0.11}{{\huge Contrastive Learning}}}};
% Text Node
\draw (-20,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\mathbf{x}$:image} {\color{white}lllllll}{\Huge $\mathbf{h}$:hidden feature}{\color{white}lllllll}{\Huge $\mathbf{z}$:projected representation}};
\end{tikzpicture}

==> images/objective.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Rounded Rect [id:dp6672499526670588] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134  }  ,fill opacity=0.2 ] (440,60) .. controls (440,33.49) and (461.49,12) .. (488,12) -- (1022,12) .. controls (1048.51,12) and (1070,33.49) .. (1070,60) -- (1070,204) .. controls (1070,230.51) and (1048.51,252) .. (1022,252) -- (488,252) .. controls (461.49,252) and (440,230.51) .. (440,204) -- cycle ;
%Rounded Rect [id:dp9262589976227917] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (650,82) .. controls (650,64.33) and (664.33,50) .. (682,50) -- (1018,50) .. controls (1035.67,50) and (1050,64.33) .. (1050,82) -- (1050,178) .. controls (1050,195.67) and (1035.67,210) .. (1018,210) -- (682,210) .. controls (664.33,210) and (650,195.67) .. (650,178) -- cycle ;
%Rounded Rect [id:dp042926930769702665] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134  }  ,fill opacity=0.2 ] (30,289) .. controls (30,253.65) and (58.65,225) .. (94,225) -- (286,225) .. controls (321.35,225) and (350,253.65) .. (350,289) -- (350,481) .. controls (350,516.35) and (321.35,545) .. (286,545) -- (94,545) .. controls (58.65,545) and (30,516.35) .. (30,481) -- cycle ;
%Image [id:dp1935135460602977] 
\draw (194.94,389.95) node [rotate=-269.96] {\includegraphics[width=170pt,height=150pt]{images/deep_learning_model.png}};
%Image [id:dp9619445196782008] 
\draw (539.96,110) node [rotate=-269.96] {\includegraphics[width=90pt,height=75pt]{images/deep_learning_model.png}};
%Image [id:dp7004536742980869] 
\draw (720,130) node  {\includegraphics[width=75pt,height=75pt]{images/synthetic_sample1.png}};
%Image [id:dp1251045912834623] 
\draw (850,130) node  {\includegraphics[width=75pt,height=75pt]{images/synthetic_sample2.png}};
%Image [id:dp848506565799177] 
\draw (980,130) node  {\includegraphics[width=75pt,height=75pt]{images/sythetic_sample3.png}};
%Straight Lines [id:da4339502941546034] 
\draw [line width=2.25]    (650,130) -- (578.5,129.53) ;
\draw [shift={(574.5,129.5)}, rotate = 0.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (27.98,-8.42) .. controls (17.79,-3.57) and (8.47,-0.77) .. (0,0) .. controls (8.47,0.77) and (17.79,3.57) .. (27.98,8.42)   ;
%Rounded Rect [id:dp5440476635566296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.2 ] (440,318) .. controls (440,291.49) and (461.49,270) .. (488,270) -- (1022,270) .. controls (1048.51,270) and (1070,291.49) .. (1070,318) -- (1070,462) .. controls (1070,488.51) and (1048.51,510) .. (1022,510) -- (488,510) .. controls (461.49,510) and (440,488.51) .. (440,462) -- cycle ;
%Rounded Rect [id:dp9557430652170193] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (650,340) .. controls (650,322.33) and (664.33,308) .. (682,308) -- (1018,308) .. controls (1035.67,308) and (1050,322.33) .. (1050,340) -- (1050,436) .. controls (1050,453.67) and (1035.67,468) .. (1018,468) -- (682,468) .. controls (664.33,468) and (650,453.67) .. (650,436) -- cycle ;
%Image [id:dp25263813103445365] 
\draw (539.96,370) node [rotate=-269.96] {\includegraphics[width=90pt,height=75pt]{images/deep_learning_model.png}};
%Image [id:dp7601366595472239] 
\draw (720,388) node  {\includegraphics[width=75pt,height=75pt]{images/prod_sample1.jpg}};
%Image [id:dp4522105389931166] 
\draw (850,388) node  {\includegraphics[width=75pt,height=75pt]{images/prod_sample2.jpg}};
%Image [id:dp4543484174868424] 
\draw (980,388) node  {\includegraphics[width=75pt,height=75pt]{images/prod_sample3.jpg}};
%Straight Lines [id:da9077037497399543] 
\draw [line width=2.25]    (650,390) -- (578.5,389.53) ;
\draw [shift={(574.5,389.5)}, rotate = 0.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (27.98,-8.42) .. controls (17.79,-3.57) and (8.47,-0.77) .. (0,0) .. controls (8.47,0.77) and (17.79,3.57) .. (27.98,8.42)   ;
%Rounded Rect [id:dp10569563289145045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134  }  ,fill opacity=0.2 ] (440,578) .. controls (440,551.49) and (461.49,530) .. (488,530) -- (1022,530) .. controls (1048.51,530) and (1070,551.49) .. (1070,578) -- (1070,722) .. controls (1070,748.51) and (1048.51,770) .. (1022,770) -- (488,770) .. controls (461.49,770) and (440,748.51) .. (440,722) -- cycle ;
%Rounded Rect [id:dp7585744936253973] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (650,600) .. controls (650,582.33) and (664.33,568) .. (682,568) -- (1018,568) .. controls (1035.67,568) and (1050,582.33) .. (1050,600) -- (1050,696) .. controls (1050,713.67) and (1035.67,728) .. (1018,728) -- (682,728) .. controls (664.33,728) and (650,713.67) .. (650,696) -- cycle ;
%Image [id:dp9799815583379592] 
\draw (539.96,630) node [rotate=-269.96] {\includegraphics[width=90pt,height=75pt]{images/deep_learning_model.png}};
%Image [id:dp7963269888676607] 
\draw (720,648) node  {\includegraphics[width=75pt,height=75pt]{images/real_sample1.jpg}};
%Image [id:dp9637702440481526] 
\draw (850,648) node  {\includegraphics[width=75pt,height=75pt]{images/real_sample2.jpg}};
%Image [id:dp44368282563047834] 
\draw (980,648) node  {\includegraphics[width=75pt,height=75pt]{images/real_sample3.jpg}};
%Straight Lines [id:da009867849604060286] 
\draw [line width=2.25]    (650,650) -- (578.5,649.53) ;
\draw [shift={(574.5,649.5)}, rotate = 0.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (27.98,-8.42) .. controls (17.79,-3.57) and (8.47,-0.77) .. (0,0) .. controls (8.47,0.77) and (17.79,3.57) .. (27.98,8.42)   ;
%Curve Lines [id:da26172464480421564] 
\draw [color={rgb, 255:red, 0; green, 180; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (490,130) .. controls (463.22,128.41) and (348.82,136.98) .. (269.3,162.84) .. controls (226.82,176.66) and (194.29,195.41) .. (190.39,220.18) ;
\draw [shift={(190,225)}, rotate = 270.38] [fill={rgb, 255:red, 0; green, 180; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da8811816192539428] 
\draw [color={rgb, 255:red, 0; green, 180; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (490,650) .. controls (448.84,647.55) and (200.39,621.41) .. (190.32,549.46) ;
\draw [shift={(190,545)}, rotate = 89.87] [fill={rgb, 255:red, 0; green, 180; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da24014269749579098] 
\draw [color={rgb, 255:red, 0; green, 180; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (490,390) -- (354,390) ;
\draw [shift={(350,390)}, rotate = 360] [color={rgb, 255:red, 0; green, 180; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da6591855339486958] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 180 }  ,draw opacity=1 ][line width=2.25]    (160,225) .. controls (160.65,111.97) and (419.97,109.07) .. (486.19,109.94) ;
\draw [shift={(490,110)}, rotate = 180.97] [color={rgb, 255:red, 0; green, 0; blue, 180 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da5181147674018867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 180 }  ,draw opacity=1 ][line width=2.25]    (160,550) .. controls (160.65,669.89) and (419.33,669.08) .. (485.53,669.94) ;
\draw [shift={(489.33,670)}, rotate = 180.97] [color={rgb, 255:red, 0; green, 0; blue, 180 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da2182969187703967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 180 }  ,fill opacity=1 ][line width=2.25]    (348.67,360) -- (382,360) -- (420,360) -- (480,360) ;
\draw [shift={(490,360)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 180 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da622054320878553] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 180 }  ,fill opacity=1 ][line width=2.25]    (250,25) -- (320,25) ;
\draw [shift={(320,25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 180 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da4163394045063835] 
\draw [color={rgb, 255:red, 0; green, 180; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (320,75) -- (390,75) ;
\draw [shift={(390,75)}, rotate = 180] [color={rgb, 255:red, 0; green, 180; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

% Text Node
\draw (90,505) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge Global Network}};
% Text Node
\draw (120,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\fontsize{30}{40}\selectfont Server}}};
% Text Node
\draw (465,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge Local Network}};
% Text Node
\draw (765,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge \textbf{Unlabled Data}}};
% Text Node
\draw (805,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge \textcolor[rgb]{0.29,0.56,0.89}{Style A}}}};
% Text Node
\draw (700,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{30}{40}\selectfont \textbf{Client A}}};
% Text Node
\draw (465,440) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge Local Network}};
% Text Node
\draw (765,440) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge \textbf{Unlabled Data}}};
% Text Node
\draw (805,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge \textcolor[rgb]{0.82,0.01,0.11}{Style B}}}};
% Text Node
\draw (700,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{30}{40}\selectfont \textbf{Client B}}};
% Text Node
\draw (465,700) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge Local Network}};
% Text Node
\draw (765,700) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge \textbf{Unlabled Data}}};
% Text Node
\draw (805,570) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge \textcolor[rgb]{0.49,0.83,0.13}{Style C}}}};
% Text Node
\draw (700,535) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{30}{40}\selectfont \textbf{Client C}}};
% Text Node
\draw (5,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0,0,0.71}{\textbf{{\fontsize{30}{40}\selectfont Local Update}}}};
% Text Node
\draw (5,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{30}{40}\selectfont \textbf{\textcolor[rgb]{0,0.71,0}{Global Aggregate}}}};


\end{tikzpicture}


==> images/personalize.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,905); %set diagram left start at 0, and has height of 905

%Image [id:dp5637728194226785] 
\draw (180,90) node  {\includegraphics[width=90pt,height=90pt]{images/original.png}};
%Rounded Rect [id:dp19775856988786877] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (10,214) .. controls (10,200.75) and (20.75,190) .. (34,190) -- (166,190) .. controls (179.25,190) and (190,200.75) .. (190,214) -- (190,286) .. controls (190,299.25) and (179.25,310) .. (166,310) -- (34,310) .. controls (20.75,310) and (10,299.25) .. (10,286) -- cycle ;
%Rounded Rect [id:dp33564433900833524] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (210,214) .. controls (210,200.75) and (220.75,190) .. (234,190) -- (366,190) .. controls (379.25,190) and (390,200.75) .. (390,214) -- (390,286) .. controls (390,299.25) and (379.25,310) .. (366,310) -- (234,310) .. controls (220.75,310) and (210,299.25) .. (210,286) -- cycle ;
%Straight Lines [id:da42478251448671567] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (120,85) -- (80,85) -- (80,186) ;
\draw [shift={(80,190)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da8704457569157174] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (240,85) -- (280,85) -- (280,186) ;
\draw [shift={(280,190)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Rounded Rect [id:dp9422126338824286] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (210,533) .. controls (210,539.63) and (215.37,545) .. (222,545) -- (378,545) .. controls (384.63,545) and (390,539.63) .. (390,533) -- (390,497) .. controls (390,490.37) and (384.63,485) .. (378,485) -- (222,485) .. controls (215.37,485) and (210,490.37) .. (210,497) -- cycle ;
%Straight Lines [id:da7442445920539844] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (280,310) -- (280,381) ;
\draw [shift={(280,385)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da8996562815843063] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (280,425) -- (280,481) ;
\draw [shift={(280,485)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da9875219778915729] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (280,545) -- (280,611) -- (204,611) ;
\draw [shift={(200,611)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da36384160198784876] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (80,310) -- (80,612) -- (156,612) ;
\draw [shift={(160,612)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da0847410278751457] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (80,405) -- (256,405) ;
\draw [shift={(260,405)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da3066157896524495] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (180,621) -- (180,652) ;
\draw [shift={(180,656)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Flowchart: Summing Junction [id:dp016005242949060916] 
\draw  [line width=2.25]  (260,405) .. controls (260,393.95) and (268.95,385) .. (280,385) .. controls (291.05,385) and (300,393.95) .. (300,405) .. controls (300,416.05) and (291.05,425) .. (280,425) .. controls (268.95,425) and (260,416.05) .. (260,405) -- cycle ; \draw  [line width=2.25]  (265.86,390.86) -- (294.14,419.14) ; \draw  [line width=2.25]  (294.14,390.86) -- (265.86,419.14) ;
%Flowchart: Or [id:dp4134420675478392] 
\draw  [line width=2.25]  (160,612) .. controls (160,600.95) and (168.95,592) .. (180,592) .. controls (191.05,592) and (200,600.95) .. (200,612) .. controls (200,623.05) and (191.05,632) .. (180,632) .. controls (168.95,632) and (160,623.05) .. (160,612) -- cycle ; \draw  [line width=2.25]  (160,612) -- (200,612) ; \draw  [line width=2.25]  (180,592) -- (180,632) ;
%Flowchart: Summing Junction [id:dp7865418665954582] 
\draw  [line width=2.25]  (10,727) .. controls (10,715.95) and (18.95,707) .. (30,707) .. controls (41.05,707) and (50,715.95) .. (50,727) .. controls (50,738.05) and (41.05,747) .. (30,747) .. controls (18.95,747) and (10,738.05) .. (10,727) -- cycle ; \draw  [line width=2.25]  (15.86,712.86) -- (44.14,741.14) ; \draw  [line width=2.25]  (44.14,712.86) -- (15.86,741.14) ;
%Flowchart: Or [id:dp5660336950634852] 
\draw  [line width=2.25]  (10,777) .. controls (10,765.95) and (18.95,757) .. (30,757) .. controls (41.05,757) and (50,765.95) .. (50,777) .. controls (50,788.05) and (41.05,797) .. (30,797) .. controls (18.95,797) and (10,788.05) .. (10,777) -- cycle ; \draw  [line width=2.25]  (10,777) -- (50,777) ; \draw  [line width=2.25]  (30,757) -- (30,797) ;
%Straight Lines [id:da9750572956277035] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (10,822) -- (46,822) ;
\draw [shift={(50,822)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da7322360696995944] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (10,857) -- (46,857) ;
\draw [shift={(50,857)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

% Text Node
\draw (10,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{131.14pt}\setlength\topsep{0pt}
\begin{center}
{\Huge \textbf{Content model }}\\{\Huge $\displaystyle f_{w_{c}}$}
\end{center}

\end{minipage}};
% Text Node
\draw (225,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{106.67pt}\setlength\topsep{0pt}
\begin{center}
{\Huge \textbf{Style model }}\\{\Huge $\displaystyle f_{w_{s}}$}
\end{center}

\end{minipage}};
% Text Node
\draw (225,485) node [anchor=north west][inner sep=0.75pt]   [align=center] {\Huge \textbf{Generator }\\ \Huge $\displaystyle G_{w_{g}}$};
% Text Node
\draw (130,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Original}}};
% Text Node
\draw (47,660) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Downstream tasks}}};
% Text Node
\draw (47,565) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\displaystyle \mathbf{h}_{c}$}};
% Text Node
\draw (292,565) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\displaystyle \mathbf{h}_{c'}$}};
% Text Node
\draw (292,328) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\displaystyle \mathbf{h}_{s}$}};
% Text Node
\draw (57,710) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Concatenation}}};
% Text Node
\draw (57,760) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge Addition}}};
% Text Node
\draw (57,800) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Huge \textcolor[rgb]{0.82,0.01,0.11}{Trainable}}}};
% Text Node
\draw (57,840) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor[rgb]{0.29,0.56,0.89}{{\Huge Detached}}}};


\end{tikzpicture}


==> images/style_extraction.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,503); %set diagram left start at 0, and has height of 503

% %Shape: Square [id:dp43723328246731863] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (270,30) -- (390,30) -- (390,150) -- (270,150) -- cycle ;
% %Shape: Square [id:dp939095924185708] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (260,40) -- (380,40) -- (380,160) -- (260,160) -- cycle ;
% %Shape: Square [id:dp24798867689640103] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (40,30) -- (160,30) -- (160,150) -- (40,150) -- cycle ;
% %Shape: Square [id:dp37354294284459844] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (30,40) -- (150,40) -- (150,160) -- (30,160) -- cycle ;
%Image [id:dp6328568917148987] 
\draw (80,110) node  {\includegraphics[width=90pt,height=90pt]{images/original.png}};
%Rounded Rect [id:dp19325491461793876] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (100,260) .. controls (100,250) and (107.16,245) .. (116,245) -- (284,245) .. controls (292.84,245) and (300,250) .. (300,260) -- (300,265) .. controls (300,275) and (292.84,280) .. (284,280) -- (116,280) .. controls (107.16,280) and (100,275) .. (100,265) -- cycle ;
%Image [id:dp12373984815409012] 
\draw (310,110) node  {\includegraphics[width=90pt,height=90pt]{images/sobel.png}};
%Rounded Rect [id:dp2201970595898295] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (90,392) .. controls (90,396.42) and (95,400) .. (100,400) -- (305,400) .. controls (310,400) and (315,396.42) .. (315,392) -- (315,368) .. controls (315,363.58) and (310,360) .. (305,360) -- (100,360) .. controls (95,360) and (90,363.58) .. (90,368) -- cycle ;
%Straight Lines [id:da7623792349093235] 
\draw [line width=2.25]    (140,100) -- (246,100) ;
\draw [shift={(250,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da8634474582250466] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (80,170) -- (80,190) -- (150,190) -- (150,240) ;
\draw [shift={(150,245)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da44237544274725193] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (310,170) -- (310,190) -- (240,190) -- (240,240) ;
\draw [shift={(240,245)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da19308857447422256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (150,280) -- (150,356) ;
\draw [shift={(150,360)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da5857435116116934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (240,280) -- (240,356) ;
\draw [shift={(240,360)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da02572878396092837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (150,400) -- (150,456) ;
\draw [shift={(150,460)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da765965803252326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (240,400) -- (240,456) ;
\draw [shift={(240,460)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27}  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

% Text Node
\draw (110,250) node [anchor=north west][inner sep=0.75pt]   [align=left] 
{\huge \textbf{Style model }$f_{w_{s}}$};
% Text Node
\draw (30,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{Original}}};
% Text Node
\draw (235,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{Sobel filtering}}};
% Text Node
\draw (95,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{Style projector }$\displaystyle g_{w_{s}}$}};
% Text Node
\draw (115,420) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\displaystyle \mathbf{z}_{s}$}};
% Text Node
\draw (0,470) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle \mathcal{L}_{style} =InfoNCE(\mathbf{z}_{s} ,\mathbf{z}_{sobel})$};
% Text Node
\draw (110,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\displaystyle \mathbf{h}_{s}$}};
% Text Node
\draw (250,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\displaystyle \mathbf{h}_{sobel}$}};
% Text Node
\draw (160,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE $\displaystyle Sobel( .)$}};
% Text Node
\draw (250,420) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\displaystyle \mathbf{z}_{sobel}$}};


\end{tikzpicture}


==> images/style_infusion.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,650); %set diagram left start at 0, and has height of 650

%Image [id:dp6641527945394405] 
\draw (70,120) node  {\includegraphics[width=90pt,height=90pt]{images/crop.png}};
%Rounded Rect [id:dp2949236746029156] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (40,235) .. controls (40,230) and (47.16,225) .. (56,225) -- (224,225) .. controls (232.84,225) and (240,230) .. (240,235) -- (240,280) .. controls (240,285) and (232.84,290) .. (224,290) -- (56,290) .. controls (47.16,290) and (40,285) .. (40,280) -- cycle ;
%Image [id:dp09806310786949224] 
\draw (210,120) node  {\includegraphics[width=90pt,height=90pt]{images/blur.png}};
%Rounded Rect [id:dp13790791567487592] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (25,442) .. controls (25,446.42) and (28.58,450) .. (33,450) -- (517,450) .. controls (521.42,450) and (525,446.42) .. (525,442) -- (525,418) .. controls (525,413.58) and (521.42,410) .. (517,410) -- (33,410) .. controls (28.58,410) and (25,413.58) .. (25,418) -- cycle ;
%Straight Lines [id:da893566883655353] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (100,290) -- (100,406) ;
\draw [shift={(100,410)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da6884651459614193] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (180,290) -- (179.03,406) ;
\draw [shift={(179,410)}, rotate = 270.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da7195266395815691] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (100,450) -- (100,506) ;
\draw [shift={(100,510)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da9860318845043452] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (180,450) -- (180,506) ;
\draw [shift={(180,510)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Image [id:dp9553803211101468] 
\draw (355,100) node  {\includegraphics[width=60pt,height=60pt]{images/original.png}};
%Rounded Rect [id:dp18786318438038418] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (360,181.79) .. controls (360,175.28) and (365.28,170) .. (371.79,170) -- (490,170) .. controls (495,170) and (500,175.28) .. (500,181.79) -- (500,217.15) .. controls (500,223.66) and (495,228.94) .. (490,228.94) -- (371.79,228.94) .. controls (365.28,228.94) and (360,223.66) .. (360,217.15) -- cycle ;
%Image [id:dp9702391908030636] 
\draw (515,100) node  {\includegraphics[width=60pt,height=60pt]{images/sobel.png}};
%Straight Lines [id:da2733656827139892] 
\draw [line width=2.25]    (395,100) -- (475,100) ;
\draw [shift={(475,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da6537633066900919] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (360,140) -- (360,150) -- (400,150) -- (400,166) ;
\draw [shift={(400,170)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da16599616820266583] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (510,140) -- (510,150) -- (460,150) -- (460,166) ;
\draw [shift={(460,170)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da27963457010235016] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (400,230) -- (400,266) ;
\draw [shift={(400,270)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da6208467423118762] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (460,230) -- (460,266) ;
\draw [shift={(460,270)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Rounded Rect [id:dp6746644718414716] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (335,362) .. controls (335,366.42) and (338.58,370) .. (343,370) -- (527,370) .. controls (531.42,370) and (535,366.42) .. (535,362) -- (535,338) .. controls (535,333.58) and (531.42,330) .. (527,330) -- (343,330) .. controls (338.58,330) and (335,333.58) .. (335,338) -- cycle ;
%Straight Lines [id:da12186907348332698] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (400,290) -- (400,326) ;
\draw [shift={(400,330)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Flowchart: Summing Junction [id:dp1983701222388743] 
\draw  [line width=2.25]  (30,590) .. controls (30,585) and (34.48,580) .. (40,580) .. controls (40.52,580) and (50,585) .. (50,590) .. controls (50,595) and (45.52,600) .. (40,600) .. controls (34.48,600) and (30,595) .. (30,590) -- cycle ; \draw  [line width=2.25]  (32.93,582.93) -- (47.07,597.07) ; \draw  [line width=2.25]  (47.07,582.93) -- (32.93,597.07) ;

%Shape: Brace [id:dp4593050008983628] 
\draw  [line width=2.25]  (180.33,59) .. controls (180.33,54.33) and (178,52) .. (173.33,52) -- (150.1,52) .. controls (143.43,52) and (140.1,49.67) .. (140.1,45) .. controls (140.1,49.67) and (136.77,52) .. (130.1,52)(133.1,52) -- (106.86,52) .. controls (102.19,52) and (99.86,54.33) .. (99.86,59) ;
%Curve Lines [id:da6242768177670135] 
\draw [line width=2.25]    (315,100) .. controls (303.17,7.93) and (232.43,18.77) .. (142.72,44.22) ;
\draw [shift={(140,45)}, rotate = 344.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da61550754963921] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (100,320) .. controls (128.19,339.57) and (270.24,360.79) .. (447.33,281.21) ;
\draw [shift={(450,280)}, rotate = 155.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da8092587790035053] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (180,320) .. controls (288.13,320.33) and (335.11,306.25) .. (386.83,281.53) ;
\draw [shift={(390,280)}, rotate = 154.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da42196213573021546] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (460,290) -- (460,326) ;
\draw [shift={(460,330)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da35279701700200516] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (400,370) -- (400,406) ;
\draw [shift={(400,410)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da2384588264532288] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (460,370) -- (460,406) ;
\draw [shift={(460,410)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da31971732975740275] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (400,450) -- (400,506) ;
\draw [shift={(400,510)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da9757820522757732] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (460,450) -- (460,506) ;
\draw [shift={(460,510)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da8554913432193709] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (100,180) -- (100,220) ;
\draw [shift={(100,225)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da9439071842786626] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (180,180) -- (180,220) ;
\draw [shift={(180,225)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Flowchart: Summing Junction [id:dp7459515413589226] 
\draw  [line width=2.25]  (390,280) .. controls (390,274.48) and (394.48,270) .. (400,270) .. controls (405.52,270) and (410,274.48) .. (410,280) .. controls (410,285.52) and (405.52,290) .. (400,290) .. controls (394.48,290) and (390,285.52) .. (390,280) -- cycle ; \draw  [line width=2.25]  (392.93,272.93) -- (407.07,287.07) ; \draw  [line width=2.25]  (407.07,272.93) -- (392.93,287.07) ;
%Flowchart: Summing Junction [id:dp7346750755928633] 
\draw  [line width=2.25]  (450,280) .. controls (450,274.48) and (454.48,270) .. (460,270) .. controls (465.52,270) and (470,274.48) .. (470,280) .. controls (470,285.52) and (465.52,290) .. (460,290) .. controls (454.48,290) and (450,285.52) .. (450,280) -- cycle ; \draw  [line width=2.25]  (452.93,272.93) -- (467.07,287.07) ; \draw  [line width=2.25]  (467.07,272.93) -- (452.93,287.07) ;
%Straight Lines [id:da7088965385084298] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (230,590) -- (270,590) ;
\draw [shift={(270,590)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da4036436973327828] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (400,590) -- (440,590) ;
\draw [shift={(440,590)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

% Text Node
\draw (48,240) node [anchor=north west][inner sep=0.75pt]   [align=center] {\huge \textbf{Content model }\\ \huge$\displaystyle f_{w_{c}}$};
% Text Node
\draw (160,418) node [anchor=north west][inner sep=0.75pt]   [align=center] {{\huge \textbf{Content projector }$\displaystyle g_{w_{c}}$}};
% Text Node
\draw (65,455) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle \mathbf{z}_{c}^{1}$}};
% Text Node
\draw (65,370) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle \mathbf{h}_{c}^{1}$}};
% Text Node
\draw (185,370) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle \mathbf{h}_{c}^{2}$}};
% Text Node
\draw (185,455) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle \mathbf{z}_{c}^{2}$}};
% Text Node
\draw (360,175) node [anchor=north west][inner sep=0.75pt]   [align=center]
{\huge \textbf{Style model } \\ \huge $\displaystyle f_{w_{s}}$};
% Text Node
\draw (310,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{Original}}};
% Text Node
\draw (485,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{Sobel}}};
% Text Node
\draw (360,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle \mathbf{h}_{s}$}};
% Text Node
\draw (470,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle \mathbf{h}_{sobel}$}};
% Text Node
\draw (400,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large $\displaystyle Sobel( .)$}};
% Text Node
\draw (347,335) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{Generator }$\displaystyle G_{w_{g}}$}};
% Text Node
\draw (55,580) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge \textbf{Concatenation}}};
% Text Node
\draw (140,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle Augmentations( .)$}};
% Text Node
\draw (360,370) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle \mathbf{h}_{c'}^{2}$}};
% Text Node
\draw (470,370) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle \mathbf{h}_{c''}^{1}$}};
% Text Node
\draw (360,455) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle \mathbf{z}_{c'}^{2}$}};
% Text Node
\draw (470,455) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge $\displaystyle \mathbf{z}_{c''}^{1}$}};
% Text Node
\draw (-10,515) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Huge $\displaystyle \mathcal{L} =\mathcal{L}_{unsup}\left(\mathbf{z}_{c}^{1} ,\mathbf{z}_{c}^{2}\right) +\lambda \times \mathcal{L}_{unsup}\left(\mathbf{z}_{c'}^{1} ,\mathbf{z}_{c''}^{2}\right)$}};
% Text Node
\draw (275,580) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\huge \textcolor[rgb]{0.82,0.01,0.11}{Trainable}}}};
% Text Node
\draw (440,580) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor[rgb]{0.29,0.56,0.89}{{\huge Detached}}}};


\end{tikzpicture}

